Constraining Linear-chain CRFs to Regular Languages

A major challenge in structured prediction is to represent the interdependencies within output structures. When outputs are structured as sequences, linear-chain conditional random fields (CRFs) are a widely used model class which can learn \textit{local} dependencies in the output. However, the CRF's Markov assumption makes it impossible for CRFs to represent distributions with \textit{nonlocal} dependencies, and standard CRFs are unable to respect nonlocal constraints of the data (such as global arity constraints on output labels). We present a generalization of CRFs that can enforce a broad class of constraints, including nonlocal ones, by specifying the space of possible output structures as a regular language $\mathcal{L}$. The resulting regular-constrained CRF (RegCCRF) has the same formal properties as a standard CRF, but assigns zero probability to all label sequences not in $\mathcal{L}$. Notably, RegCCRFs can incorporate their constraints during training, while related models only enforce constraints during decoding. We prove that constrained training is never worse than constrained decoding, and show empirically that it can be substantially better in practice. Additionally, we demonstrate a practical benefit on downstream tasks by incorporating a RegCCRF into a deep neural model for semantic role labeling, exceeding state-of-the-art results on a standard dataset.

==> arbitrary_h.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle k\)},
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative log-likelihood},
ymin=0.320362550020218, ymax=5.64375938773155,
ytick style={color=black}
]
\addplot [thick, color0, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 0.56233537197113
2 0.657027721405029
3 0.862116575241089
4 1.11489772796631
5 1.38703536987305
6 1.68456220626831
7 1.91788291931152
8 2.20881938934326
9 2.45114612579346
10 2.82891368865967
11 3.01506423950195
12 3.27549362182617
13 3.54771041870117
14 3.81138610839844
15 4.14768600463867
16 4.35474586486816
17 4.50785446166992
18 4.9239501953125
19 5.03129959106445
20 5.40178680419922
};
\addlegendentry{Constrained decoding}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.562345385551453
2 0.562335133552551
3 0.562338888645172
4 0.562338471412659
5 0.562335252761841
6 0.562519252300262
7 0.562361836433411
8 0.562369823455811
9 0.562336146831512
10 0.562688112258911
11 0.562469720840454
12 0.562820076942444
13 0.562344074249268
14 0.562463045120239
15 0.563942193984985
16 0.562358796596527
17 0.562616944313049
18 0.562404453754425
19 0.562455832958221
20 0.562398612499237
};
\addlegendentry{Constrained training}
\addplot [ultra thick, red, opacity=0.5, dotted]
table {%
1 0.562335144618808
21 0.562335144618808
};
\addlegendentry{Data distribution entropy}
\end{axis}

\end{tikzpicture}


==> arbitrary_p.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle k\)},
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P((\texttt{ac})^k)\)},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, color0, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 0.749697519854268
2 0.901400564937665
3 0.964572896425071
4 0.988006613479835
5 0.996057672439138
6 0.998814332610071
7 0.999527089396549
8 0.999847423750315
9 0.999931337806575
10 0.999977112078339
11 1
12 0.999984741327352
13 1.00002288844553
14 1.00002288844553
15 1.00002288844553
16 0.999992370634572
17 1
18 0.999984741327352
19 1.00004577741494
20 1
};
\addlegendentry{Constrained decoding}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.748036304522599
2 0.7499128676391
3 0.748813492907948
4 0.751114940143684
5 0.749803096673471
6 0.758247538301655
7 0.753148362534024
8 0.746385265414588
9 0.749342667297559
10 0.761385444520194
11 0.742852228733231
12 0.736359235531681
13 0.748202853407461
14 0.756888972613914
15 0.773991434250918
16 0.752891808480769
17 0.739626468160279
18 0.744932012475684
19 0.743236656377097
20 0.754834023008278
};
\addlegendentry{Constrained training}
\addplot [ultra thick, red, opacity=0.5, dotted]
table {%
1 0.75
21 0.75
};
\addlegendentry{Data distribution}
\end{axis}

\end{tikzpicture}

